Minimalist Leader Election Under Weak Communication

We propose a protocol to solve Leader Election within weak communication models such as the beeping model or the stone-age model. Unlike most previous work, our algorithm operates on only six states, does not require unique identifiers, and assumes no prior knowledge of the network's size or topology, i.e., it is uniform. We show that under our protocol, the system almost surely converges to a configuration in which a single node is in a leader state. With high probability, this occurs in fewer than $O(D^2 \log n)$ rounds, where $D$ is the network diameter. We also show that this can be decreased to $O(D \log n)$ when a constant factor approximation of $D$ is known. The main drawbacks of our approach are a $\Tilde{\Omega}(D)$ overhead in the running time compared to algorithms with stronger requirements, and the fact that nodes are unaware of when a single-leader configuration is reached. Nevertheless, the minimal assumptions and natural appeal of our solution make it particularly well-suited for implementation in the simplest distributed systems, especially biological ones.

==> archives/transitions_horizontal.tex <==
\begin{tikzpicture}[
    beeping/.style = {draw, double, circle, thick},
    listening/.style = {draw, circle},
    edge_false/.style = {dashed,->},
    edge_true/.style = {->},
    invisible/.style={minimum width=0mm,inner sep=0mm,outer sep=0mm}
    ]

    \tikzset{invisible/.style={minimum width=0mm,inner sep=0mm,outer sep=0mm}}
    
    \fill[rounded corners=15pt, fill=gray!20] (-1.5,8) rectangle ++(7,-4.5);
    \node at (4,4) {LEADER};
    \fill[rounded corners=15pt, fill=gray!20] (6,8) rectangle ++(7,-4.5);
    \node at (11.3,4) {NON-LEADER};
        
	\node[listening] (1) at (0,6.25) {$W^\lead$};
	\node[beeping] (2) at (4,6.25) {$B^\lead$};
	\node[listening] (3) at (2,4.25) {$F^\lead$};
	\node[listening] (4) at (7,6.25) {$W^\nlead$};
	\node[beeping] (5) at (11,6.25) {$B^\nlead$};
	\node[listening] (6) at (9,4.25) {$F^\nlead$};

	\draw[edge_false,loop above] (1) to node[midway,above,align=center] {\footnotesize w.p.~$1-p$} (1) ;
	\draw[edge_false] (1) to node[midway,above,align=center] {\footnotesize w.p.~$p$} (2) ;
	\draw[edge_true] (2) to (3) ;
	\draw[edge_false] (3) to (1) ;
    \draw[edge_true,bend left] (3) to (1) ;
    \draw[edge_true,bend left] (1) to (5) ;
	\draw[edge_false,loop above] (4) to (4) ;
	\draw[edge_true] (4) to (5) ;
	\draw[edge_true] (5) to (6) ;
	\draw[edge_false] (6) to (4) ;
    \draw[edge_true,bend left] (6) to (4) ;
\end{tikzpicture}
